Convolutional Filtering with RKHS Algebras

In this paper, we develop a generalized theory of convolutional signal processing and neural networks for Reproducing Kernel Hilbert Spaces (RKHS). Leveraging the theory of algebraic signal processing (ASP), we show that any RKHS allows the formal definition of multiple algebraic convolutional models. We show that any RKHS induces algebras whose elements determine convolutional operators acting on RKHS elements. This approach allows us to achieve scalable filtering and learning as a byproduct of the convolutional model, and simultaneously take advantage of the well-known benefits of processing information in an RKHS. To emphasize the generality and usefulness of our approach, we show how algebraic RKHS can be used to define convolutional signal models on groups, graphons, and traditional Euclidean signal spaces. Furthermore, using algebraic RKHS models, we build convolutional networks, formally defining the notion of pointwise nonlinearities and deriving explicit expressions for the training. Such derivations are obtained in terms of the algebraic representation of the RKHS. We present a set of numerical experiments on real data in which wireless coverage is predicted from measurements captured by unmaned aerial vehicles. This particular real-life scenario emphasizes the benefits of the convolutional RKHS models in neural networks compared to fully connected and standard convolutional operators.

==> figures/asp_diagrams/fig2_tikz_source_b.tex <==
%!TEX root = ../../compiler_paper.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}

%--- Secondary Viridis Color Palette  (More pastel like)
\definecolor{my_cp2_col1}{RGB}{255,255,217}
\definecolor{my_cp2_col2}{RGB}{237,248,177}
\definecolor{my_cp2_col3}{RGB}{199,233,180}
\definecolor{my_cp2_col4}{RGB}{127,205,187}
\definecolor{my_cp2_col5}{RGB}{65,182,196}
\definecolor{my_cp2_col6}{RGB}{29,145,192}
\definecolor{my_cp2_col7}{RGB}{34,94,168}
\definecolor{my_cp2_col8}{RGB}{37,52,148}
\definecolor{my_cp2_col9}{RGB}{8,29,88}





\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
%\usepackage[english]{babel}
%\usepackage{microtype}
%\usepackage[hmargin=1.5cm,vmargin=1cm]{geometry}
%\usepackage{amsmath}
%\DeclareMathOperator{\p}{p}
%\newcommand*{\cancer}{\text{cancer}}
%\newcommand*{\testp}{\text{test}+}



%%%%%%%%%%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%

\def \scale {1.3}
\def \unit{\scale cm}
\def \layerinterdist {4}


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0.2*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                                      
\tikzstyle{vectorspace} = [set, 
                             fill=my_cp2_col7,
                             minimum width  = 3*\unit,
                             minimum height = 1.8541*\unit]
                             
\tikzstyle{endomorphisms} = [vectorspace,
                              fill=my_cp2_col4]
                                
\tikzstyle{algebra} = [endomorphisms,
                        fill=my_cp2_col2,
                         minimum width  = 1.4*\unit,
                        minimum height = 1.8541*\unit]

%\tikzstyle{rec_box} = [endomorphisms,
%                         rounded corners = 0*\unit,
%                        fill=my_cp_col2,
%                         minimum width  = 2.5*\unit,
%                        minimum height = 1.5451*\unit]



\tikzstyle{dot} = [circle,
                    minimum width  = 0.12*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





{\fontsize{8}{8}\selectfont


\begin{tikzpicture}[rounded corners,ultra thick]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Vector space M  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (0,0) node [vectorspace, fill opacity=1] (M0) {};
   \path (M0.south) ++ (0, 0.2) node [above, color=my_cp_col2] {$\mathcal{H}$};
   
   % Element of the vector space
   \path (M0) ++ (-1,0.2) node [dot,color=my_cp_col2] (x) {};
   \path (x.south)++(0,-0.1) node [below, color=my_cp_col2] {$\boldsymbol{x}$}; 
   
   % Element filtered in the vector space
   \path (M0) ++ (1,0.2) node [dot,color=my_cp_col2] (ex) {};
   \path (ex.south) node [below, color=my_cp_col2] {$\rho(\boldsymbol{a})\boldsymbol{x}$};      
              

% Comment about where the signals living in H
 \path (M0.south) ++ (0,0) node [] (Htext) {};
 \path (Htext.south) node [below, color=my_cp_col6,align=center] {Vector Space
   (Signals)}; 







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Endomorphisms   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (M0.north) ++ (0, 1) 
         node [endomorphisms, anchor=south, fill opacity=1] (End0) {};
   \path (End0.north) ++ (0.0, -0.2) node [below, color=my_cp_col6] {$\text{End}\left(\mathcal{H}\right)$}; 
   

   % Adding an endomorphism element 
   \path (End0.south) ++ (0.0, 0.6) node [dot,color=my_cp_col6] (e) {};      
   %\path (e) node [right] {$\rho(\boldsymbol{a})$};    
   \path (e.center) ++ (0.5,0.25) node [color=my_cp_col6] {$\rho(\boldsymbol{a})$}; 
   
   % Arrow going from x to Ex
   \path (e)+(-1,0.77) coordinate (c1);
   \path (e)+(1,0.77) coordinate (c2);   
   \path [draw, -stealth, line width=0.8,color=my_cp_col3] (x) .. controls (c1) and (c2) .. (ex);   

  

   
   
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Algebra %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (End0.north west) ++ (-1.1, 0) 
         node [algebra, anchor = north east, fill opacity=1] (A) {};   
   \path (A.north) ++ (0,-0.2) node [below,color=my_cp_col6] {$\mathcal{A}$};
   \path (A.center) ++ (-0.25,0) node [below,color=my_cp_col6] {$\boldsymbol{a}$};  
   %\path (A.south) ++ (0,0.75) node [below,color=black, align=center] {};  
    
%  \path (subset2.south) ++ (0, 0.2) node [above, color=black] {$\mathcal{C}$};
    
    % Element in the Algebra
    \path (A.south) ++ (0.0, 0.6) node [dot,color=my_cp_col6] (a1) {}; 
        
   % Arrow indicating \rho going from A to End(M)  
   \path (A.north) + (1,-0.1) coordinate (c1);
   \path (End0.north) + (-1,-0.1) coordinate (c2);   
   \path [draw, -stealth,line width = 1,color=my_cp_col5,  opacity=1] (a1) .. controls (c1) and (c2) .. (e) node[midway,above left,rotate=0,color=black,opacity=1] {$\rho$};
   
   
% Comment about where the signals living in H
 \path (A.south) ++ (0,0) node [] (Atext) {};
 \path (Atext.south) node [below, color=my_cp_col6,align=center] {Algebra
   (Filters)}; 


   
   




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%  C O M M E N T S   A N D   T E X T   %%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
%   
%\path (A.south) ++ (0, -1) node [rec_box, anchor=north, fill opacity=0.2,color=my_cp_col1] (rectext) {};
%   
%% Comment about where the signals living in H
% \path (A.south) ++ (0,-0.9) node [] (Atext) {};
% \path (Atext.south) node [below, color=my_cp_col3,align=center] { $\ccalA\Rightarrow$ \textbf{Fundamental Laws}  \\
%   \textbf{of convolution}};            
%          
% % Comment about where the signals living in H
% \path (A.south) ++ (0,-1.8) node [] (Htext) {};
% \path (Htext.south) node [below, color=my_cp_col5] {$\ccalH\Rightarrow$ \textbf{Information (data)} };       
% 
% 
%  % Comment about where the signals living in H
% \path (A.south) ++ (0,-2.4) node [] (Endtext) {};
% \path (Endtext.south) node [below, color=my_cp_col4] {$\rho\Rightarrow$ \textbf{Implements filters}};    

\end{tikzpicture}
}







==> figures/fig_15_tikz_source.tex <==
%!TEX root = ../compiler_paper.tex





%%-----------------------------------------------------------------
%%---------------  C O L O R S -------------------------------
%%-----------------------------------------------------------------

%**********  V I R I D I S   C. P a l e t t e   ***********
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}


%**********  Secondary Viridis Color Palette  (More pastel like)
\definecolor{my_cp2_col1}{RGB}{255,255,217}
\definecolor{my_cp2_col2}{RGB}{237,248,177}
\definecolor{my_cp2_col3}{RGB}{199,233,180}
\definecolor{my_cp2_col4}{RGB}{127,205,187}
\definecolor{my_cp2_col5}{RGB}{65,182,196}
\definecolor{my_cp2_col6}{RGB}{29,145,192}
\definecolor{my_cp2_col7}{RGB}{34,94,168}
\definecolor{my_cp2_col8}{RGB}{37,52,148}
\definecolor{my_cp2_col9}{RGB}{8,29,88}






%---------------------------------------------------------------------
%------  F I X   V A L U E S   A N D   S C A L E  ----------
%---------------------------------------------------------------------

%*******  S C A L E   A N D   U N I T  *******
\def \scale{2}
\def \unit {\scale cm}

%******  Ext  I M A G E S   S C A L E   ******
\def \imgscale{0.055}

%*****  H E I G H T  -  W I D T H - GoldenRatio   ******
\def\mywidth{4.5}
\def\myheight{\mywidth/1.618}

\def\stepx{0.9*\unit}
\def\stepy{0.9*\unit}

\def\mylinewidth{3}



%%-----------------------------------------------------------------
%%------------ B A S I C   F O R M S  ----------------------
%%-----------------------------------------------------------------

%*****  R E C T A N G U L A R   R E G I O N    *****

\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]

\tikzstyle{rec_region} = [set,
                             fill=my_cp2_col3,
                             minimum width  = \mywidth*\unit,
                             minimum height = \myheight*\unit]


\tikzstyle{dot} = [circle,
                    minimum width  = 0.12*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]










%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%   T I K Z   F I G U R E   B E G I N S   %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{tikzpicture}[myn/.style={circle,  thin, draw, inner sep=0.15cm, outer sep=2pt, ball color=my_cp4_col3}]




%%---------------------------------------------------------------------------
%%------------------  F O O T B A L L   F I E L D   ------------------
%%---------------------------------------------------------------------------

\path (0,0) node [rec_region, fill opacity=1, anchor=south west] (R) {};




%%---------------------------------------------------------------------------
%%----------  L I N E   D I V I D I N G   F I E L D   ----------------
%%---------------------------------------------------------------------------

% Vertical lines
\path (0,0)++(\mywidth,0)  coordinate (p1);
\path (0,0)++(\mywidth,\myheight*\unit) coordinate (p2);
\draw[my_cp2_col8, line width=\mylinewidth, opacity=0.7] (p1) -- (p2) ;





%%----------------------------------------------------------------------------
%%---------- K N O W N  P O S I T I O N S   D R O N  ----------
%%----------------------------------------------------------------------------

%***** Going up from the starting point

% Dron
\node[inner sep=0pt] (drone1a) at (0.5*\stepx,0.3*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2_opac}};
\path (drone1a)++(0.3*\stepx,0)  coordinate (p1);
\node[right, opacity=0.6] (x0) at (p1)  {$f(v_{0})$};

% Dron
\node[inner sep=0pt] (drone1a) at (0.5*\stepx,1*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2_opac}};

% Dron
\node[inner sep=0pt] (drone1a) at (0.5*\stepx,1.7*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2_opac}};
\path (drone1a)++(0.3*\stepx,0)  coordinate (p1);
\node[right, opacity=0.6] (x0) at (p1)  {$f(v_{2})$};

% Dron
\node[inner sep=0pt] (drone1a) at (0.5*\stepx,2.4*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2_opac}};



%***** Turning to the right *****

% Dron
\node[inner sep=0pt] (drone1a) at (1.1*\stepx,2.8*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2_opac}};
\path (drone1a)++(0*\stepx,-0.3*\stepy)  coordinate (p1);
\node[below, opacity=0.6] (x0) at (p1)  {$f(v_{4})$};

% Dron
\node[inner sep=0pt] (drone1a) at (2*\stepx,2.7*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2_opac}};


%***** Turning down *****

% Dron
\node[inner sep=0pt] (drone1a) at (2*\stepx,2*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2_opac}};

% Dron
\node[inner sep=0pt] (drone1a) at (2*\stepx,1.3*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2_opac}};

%% Dron
%\node[inner sep=0pt] (drone1a) at (2*\stepx,0.4*\stepy)
%{\includegraphics[width=\imgscale\textwidth]{./external_images/Img_2_opac}};

% Dron
\node[inner sep=0pt] (drone1a) at (2*\stepx,0.5*\stepy)
{\includegraphics[width=\imgscale\textwidth]{./figures/external_images/Img_2}};
\path (drone1a)++(-0.3*\stepx,0)  coordinate (p1);
\node[left, opacity=1] (x0) at (p1)  {$f(v_{8})$};




%%----------------------------------------------------------------------------
%%------ U N K N O W N  P O S I T I O N S   D R O N  --------
%%----------------------------------------------------------------------------

%***** Turning right and up*****

% Unknown point
\path (3*\stepx,0.5*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};
\path (a1)++(0.3*\stepx,0)  coordinate (p1);
\node[right, opacity=0.6] (x0) at (p1)  {$r(v_{9})$};

% Unknown point
%\path (3*\stepx,1*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};

% Unknown point
\path (3*\stepx,1.6*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};


% Unknown point
\path (3*\stepx,2*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};
\path (a1)++(0.3*\stepx,0)  coordinate (p1);
\node[right, opacity=0.6] (x0) at (p1)  {$r(v_{11})$};

% Unknown point
\path (3*\stepx,2.7*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};


%*********  Turning right  ********

% Unknown point
%\path (3.5*\stepx,2.7*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};

% Unknown point
\path (4*\stepx,2.7*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};

% Unknown point
\path (4.6*\stepx,2.7*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};


%*********  Turning  down  ********

% Unknown point
\path (4.6*\stepx,2.2*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};

% Unknown point
%\path (4.6*\stepx,1.7*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};

% Unknown point
%\path (4.6*\stepx,1.7*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};

% Unknown point
\path (4.6*\stepx,1.1*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};
\path (a1)++(-0.3*\stepx,0)  coordinate (p1);
\node[left, opacity=0.6] (x0) at (p1)  {$r(v_{16})$};

% Unknown point
\path (4.6*\stepx,0.4*\stepy)  node [dot, color=my_cp_col5, opacity=1] (a1) {};





%%----------------------------------------------------------------------------
%%-----------------------    A R R O W S  ------------------------------
%%----------------------------------------------------------------------------

%****** Going up arrow from initial point
\path (0,0)++(0.8*\stepx,0.2*\stepy)  coordinate (p1);
\path (0,0)++(0.8*\stepx,1.1*\stepy) coordinate (p2);
\draw[-stealth,my_cp_col5, line width=\mylinewidth, opacity=0.9] (p1) -- (p2) ;

%****** Going up - right - down  ********
\path (0,0)++(0.8*\stepx,1.5*\stepy)  coordinate (p1);
\path (0,0)++(0.8*\stepx,2.5*\stepy) coordinate (p2);
\path (0,0)++(1.5*\stepx,2.5*\stepy) coordinate (p3);
\draw[-stealth,my_cp_col5, line width=\mylinewidth, opacity=0.9,rounded corners = 0.2*\unit] (p1) -- (p2) -- (p3) ;

%****** Going up - down  ********
\path (0,0)++(1.7*\stepx,2.4*\stepy)  coordinate (p1);
\path (0,0)++(1.7*\stepx,1.1*\stepy) coordinate (p2);
\draw[-stealth,my_cp_col5, line width=\mylinewidth, opacity=0.9] (p1) -- (p2) ;

%****** Turning to the right  ********
\path (0,0)++(1.7*\stepx,0.8*\stepy)  coordinate (p1);
\path (0,0)++(1.7*\stepx,0.2*\stepy) coordinate (p2);
\path (0,0)++(3.3*\stepx,0.2*\stepy) coordinate (p3);
\path (0,0)++(3.3*\stepx,0.8*\stepy) coordinate (p4);
\draw[-stealth,my_cp_col5, line width=\mylinewidth, opacity=0.9,rounded corners = 0.2*\unit] (p1) -- (p2) -- (p3) -- (p4) ;

%****** Going up  ********
\path (0,0)++(3.3*\stepx,1.3*\stepy)  coordinate (p1);
\path (0,0)++(3.3*\stepx,2.3*\stepy)  coordinate (p2);
\draw[-stealth,my_cp_col5, line width=\mylinewidth, opacity=0.9] (p1) -- (p2) ;

%****** Going right - down  ********
\path (0,0)++(3.3*\stepx,2.5*\stepy)   coordinate (p1);
\path (0,0)++(4.3*\stepx,2.5*\stepy) coordinate (p2);
\path (0,0)++(4.3*\stepx,1.5*\stepy) coordinate (p3);
\draw[-stealth,my_cp_col5, line width=\mylinewidth, opacity=0.9,rounded corners = 0.2*\unit] (p1) -- (p2) -- (p3) ;

%****** Going up - down
\path (0,0)++(4.3*\stepx,1.1*\stepy)  coordinate (p1);
\path (0,0)++(4.3*\stepx,0.3*\stepy) coordinate (p2);
\draw[-stealth,my_cp_col5, line width=\mylinewidth, opacity=0.9] (p1) -- (p2) ;




\end{tikzpicture}


==> figures/fig_1_source_tikz.tex <==
% !TEX root = ../compiler_paper.tex



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% COLORS %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

%--- Secondary Viridis Color Palette  (More pastel like)
\definecolor{my_cp2_col1}{RGB}{255,255,217}
\definecolor{my_cp2_col2}{RGB}{237,248,177}
\definecolor{my_cp2_col3}{RGB}{199,233,180}
\definecolor{my_cp2_col4}{RGB}{127,205,187}
\definecolor{my_cp2_col5}{RGB}{65,182,196}
\definecolor{my_cp2_col6}{RGB}{29,145,192}
\definecolor{my_cp2_col7}{RGB}{34,94,168}
\definecolor{my_cp2_col8}{RGB}{37,52,148}
\definecolor{my_cp2_col9}{RGB}{8,29,88}





%%------------- Scaling Factor ---------

\def \myfactor {0.65}
\def \unit  {\myfactor cm}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% Definition of Blocks %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = gray,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks
\tikzstyle{filter} = [block,
                      minimum width  = 3.5*\unit,
                      minimum height = 1.5*\unit,
                      fill = my_cp2_col7,
                      fill opacity=1,
                      text opacity=1]


% Control the color and size of nonlinearity blocks
\tikzstyle{nonlinearityb} = [ filter,
minimum width  = 3.5*\unit,
                             fill = my_cp2_col3,
                             fill opacity=1,
                             text opacity=1,
rounded corners = 0*\unit]


% Control separation between blocks
\def\deltainput     {(0,0)}
\def\deltalayer     {3}
\def\deltasigmab     {( 3.5, 0.0)}


% Filters in the input layer
%
\def \one   {$\textcolor{my_cp2_col2}{\displaystyle{  \boldsymbol{w}_{1}^{(1,0)}\ast f }}$}
%
\def \two   {$\textcolor{my_cp2_col2}{\displaystyle{\boldsymbol{w}_{2}^{(1,0)}\ast f    }}$}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\fontsize{10}{10}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Putting a reference point to draw the structure
  \node (input) [rectangle, minimum width = 0.1*\unit] {};



%%-------------------------------------------------------
%%------------- L A Y E R  0 : INPUT LAYER --------------
%%-------------------------------------------------------

%----- Filters -----

% Filter 1
  \path (input.east)  ++ \deltainput node [filter]     (L1F1) {\one};
% Filter 2
%  \path (L1F1) ++ (0,-\deltalayer) node [filter]       (L1F2) {\two};
% Filter 3
  \path (L1F1) ++ (0,-1.3*\deltalayer) node [filter]       (L1F3) {\two};

%----- Point-wise nonlinearities -----
% Nl1
  \path (L1F1.east) ++ \deltasigmab node [nonlinearityb] (L1Nl1)      {
  \textcolor{my_cp5_col6}{
   $
    \displaystyle h_{1}^{(1)}= \eta\left( g_{1}^{(1)}\right)
   $
   }
    };
% Nl2
   \path (L1F3.east) ++ \deltasigmab node [nonlinearityb] (L1Nl3)      {
   \textcolor{my_cp5_col6}{
   	$
   	\displaystyle h_{2}^{(1)} = \eta\left( g_{2}^{(1)} \right)
   	$
    }
   };



 %%-------------------------------------------------------
 %%--------------------- L A Y E R  1  -------------------
 %%-------------------------------------------------------

  %------- First block of filters, index i=1

  % Filter 1
  \path (L1Nl1) ++ (2*\deltalayer,0.3*\deltalayer) node [filter]       (L2F1) {
  	\textcolor{my_cp2_col2}{
  		$
  		\boldsymbol{w}_{1}^{(2,1)}
  		\ast
  		h_{1}^{(1)}
  		$
  		}
  	};
  % Filter 2
  %\path (L1Nl1) ++ (2*\deltalayer,0) node [filter]       (L2F2) {\one};
  % Filter 3
  \path (L1Nl1) ++ (2*\deltalayer,-0.3*\deltalayer) node [filter]       (L2F3) {
  	\textcolor{my_cp2_col2}{
  		$
  		\boldsymbol{w}_{1}^{(2,2)}
  		\ast
  		h_{2}^{(1)}
  		$
  	    }
  	};


  %------- Second block of filters, index i=2

  % Filter 1
  \path (L1Nl3) ++ (2*\deltalayer,0.3*\deltalayer) node [filter]       (L2bF1) {
  	\textcolor{my_cp2_col2}{
  		$
  		\boldsymbol{w}_{2}^{(2,1)}
  		\ast
  		h_{1}^{(1)}
  		$
  	}
  	};
  % Filter 2
  %\path (L1Nl3) ++ (2*\deltalayer,0) node [filter]       (L2F2) {\one};
  % Filter 3
  \path (L1Nl3) ++ (2*\deltalayer,-0.3*\deltalayer) node [filter]       (L2bF3) {
  	  	\textcolor{my_cp2_col2}{
  	  		$
  	  		\boldsymbol{w}_{2}^{(2,2)}
  	  		\ast
  	  		h_{2}^{(1)}
  	  		$
  	  	}
  	};




  %%%------------------------------------------------
  %%%--------- O P L U S   S Y M B O L S  -----------
  %%%------------------------------------------------

  \path (L2F1) ++ (1.2*\deltalayer, -0.25*\deltalayer) node [scale=2] (oplusa){\textcolor{black}{$\oplus$}};

  \path (L2bF1) ++ (1.2*\deltalayer, -0.25*\deltalayer) node [scale=2] (oplusb){\textcolor{black}{$\oplus$}};
  %\path (L2F1) ++ (-4, 0) node [scale=1]  (x) {\textcolor{black}{$\bbx$}};





  %----- Point wise nonlinearities -----
  % Nl1
  \path (oplusa.east) ++ \deltasigmab node [nonlinearityb] (L2Nl1)      {
  \textcolor{my_cp5_col6}{
  	$
  	h_{1}^{(2)} = \eta\left( g_{1}^{(2)} \right)
  	$
        }
  };
  % Nl2
  \path (oplusb.east) ++ \deltasigmab node [nonlinearityb] (L2Nl3)      {
  \textcolor{my_cp5_col6}{
  	$
  	h_{2}^{(2)} = \eta\left( g_{2}^{(2)} \right)
  	$
   }
  };


  % Oplus Symbols Again
  \path (L2Nl1) ++ (\deltalayer, -0.65*\deltalayer) node [scale=2] (oplusc){\textcolor{black}{$\oplus$}};






  %%------------------------------------------------
  %%----- Arrows going from x to the architecture -----------
  %%------------------------------------------------

  \path (L1F1) ++ (-1.2*\deltalayer, -0.65*\deltalayer) node [scale=1]  (x) {$f$};

  \path[draw, -stealth] (x.east) -- (L1F1.west);
  \path[draw, -stealth] (x.east) -- (L1F3.west);
  %\path[draw, -stealth] (x.east) -- (L3F1.west);




   %%------------------------------------------------
   %%---------- Arrows between Blocks  -----------
   %%------------------------------------------------

  \path[draw, -stealth] (L1F1.east) --  node [above] {$g_{1}^{(1)}$} (L1Nl1.west);

  \path[draw, -stealth] (L1F3.east) --  node [above] {$g_{2}^{(1)}$} (L1Nl3.west);


  \path[draw, -stealth] (L1Nl1.east) --  node [above] {} (L2F1.west);
  \path[draw, -stealth] (L1Nl1.east) --  node [above] {} (L2bF1.west);

  \path[draw, -stealth] (L1Nl3.east) --  node [above] {} (L2F3.west);
  \path[draw, -stealth] (L1Nl3.east) --  node [above] {} (L2bF3.west);


  \path (oplusa) + (-0.28,0) coordinate (c1);
  \path[draw, -stealth] (L2F1.east) --  node [above] {} (c1);
  \path[draw, -stealth] (L2F3.east) --  node [above] {} (c1);

  \path (oplusb) + (-0.28,0) coordinate (c1);
  \path[draw, -stealth] (L2bF1.east) --  node [above] {} (c1);
  \path[draw, -stealth] (L2bF3.east) --  node [above] {} (c1);


  \path (oplusa) + (0.28,0) coordinate (c1);
  \path[draw, -stealth] (c1) --  node [above] {$g_{1}^{(2)}$} (L2Nl1.west);

  \path (oplusb) + (0.28,0) coordinate (c1);
  \path[draw, -stealth] (c1) --  node [above] {$g_{2}^{(2)}$} (L2Nl3.west);


  \path (oplusc) + (0,0.28) coordinate (c1);
  \path[draw, -stealth] (L2Nl1.east) --  node [above] {} (c1);

  \path (oplusc) + (0,-0.28) coordinate (c1);
  \path[draw, -stealth] (L2Nl3.east) --  node [above] {} (c1);



  %%---------- Output Signal ----------

  \path (oplusc.east) ++ (1, 0) node [scale=1]  (yout) {\textcolor{black}{$f_{out}$}};


  \path (oplusc) + (0.2,0) coordinate (c1);
  \path[draw, -stealth] (c1) --  node [above] {} (yout);


%%------------------------------------------
  %%----- Light shades to signify layer groups --------
  %%------------------------------------------

  \begin{pgfonlayer}{bg}
      % Shading for Layer 1
      \path (L1F3.west |- L1F3.south) ++ (-0.4,-1.3)
           node [filter, anchor = south west,
                 fill = black!5,
                 %minimum width  = 10.75*\unit,
                 minimum width  = 9.85*\unit,
                 minimum height = 8*\unit,]
        (layer)
        {};
      % Shading for Layer 2
        \path (L2bF3.west |- L2bF3.south) ++ (-0.4,-0.4)
           node [filter, anchor = south west,
                 fill = black!5,
                 %minimum width  = 10.75*\unit,
                 minimum width  = 12.5*\unit,
                 minimum height = 8*\unit,]
        (layer)
        {};
    \end{pgfonlayer}




\end{tikzpicture}}


==> figures/rkhs_gaussian_conv/fig_tikz_source_1.tex <==
%!TEX root = ../../compiler_paper.tex








%% ----- Viridis color palette -----

\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}



\def\sigma{0.4}
\def\mua{2}
\def\mub{3}
\def\vertdislab{1.15}




\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{exp(-((x-#1)^2)/(2*#2^2))}%
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%  tikzpicture starts here  %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{axis}[
no markers, domain=0:7, samples=200,
axis lines*=left, xlabel=$x$, ylabel={},
every axis y label/.style={at=(current axis.above origin),anchor=south},
every axis x label/.style={at=(current axis.right of origin),anchor=west},
%
%---- Below dimensions of the window plot (with GOLDEN RATIO)
%
height=6.180cm, width=10cm,
%
%----  Below positions of the means of the gaussians
%
xtick = {\mua,  \mub, \mua+\mub}, 
xticklabels={
      \textcolor{my_cp_col2}{$v$},  
      \textcolor{my_cp_col4}{$u$},
      \textcolor{my_cp_col6}{$(v+u)$}
                   },
%
%
ytick=\empty,
enlargelimits=false, clip=false, axis on top,
axis lines = middle,
grid = major
]

%\addplot [fill=cyan!20, draw=none, domain=2-0.3:2.3] {gauss(2,0.3)} \closedcycle;

%-- First Gaussian 
\addplot [very thick,my_cp_col2] {gauss(\mua,\sigma)};
% Add name of the kernel on top of the Gaussian
\path (axis cs:\mua,\vertdislab) ++ (0.0, 0.6) node [color=my_cp_col2] (a1) {$k_{v}(x)$}; 

%-- Second Gaussian 
\addplot [very thick,my_cp_col4] {gauss(\mub,\sigma)};
% Add name of the kernel on top of the Gaussin
\path (axis cs:\mub,\vertdislab) ++ (0.0, 0.6) node [color=my_cp_col4] (a1) {$k_{u}(x)$}; 


%-- The result of the RKHS convolution of two gaussian
\addplot [very thick,my_cp_col6] {gauss(\mua+\mub,\sigma)};
% Add name of the kernel on top of the Gaussian
\def\muc{\mua+\mub}
\path (axis cs:(\muc,\vertdislab) ++ (0.0, 0.6) node [color=my_cp_col6] (a1) {$k_{v}(x-u)=k_{v}(x)\ast k_{u}(x)$}; 


%-- Shading with the mean minus/plus the variance
% \addplot [fill=my_cp_col6,opacity=0.5, draw=none,domain=\muc-\sigma:\muc+\sigma] {gauss(\muc,\sigma)} \closedcycle;


\addplot+[mark=none,
        domain=\muc-\sigma:\muc+\sigma,
        samples=100,
        pattern=north east lines,
        area legend,
        pattern color=my_cp_col6]{gauss(\muc,\sigma)} \closedcycle;


\end{axis}

\end{tikzpicture}

==> figures/rkhs_gaussian_conv/fig_tikz_source_2.tex <==
%!TEX root = ../../compiler_paper.tex




%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}


%--- Secondary Viridis Color Palette 
\definecolor{my_cp2_col1}{RGB}{255,255,217}
\definecolor{my_cp2_col2}{RGB}{237,248,177}
\definecolor{my_cp2_col3}{RGB}{199,233,180}
\definecolor{my_cp2_col4}{RGB}{127,205,187}
\definecolor{my_cp2_col5}{RGB}{65,182,196}
\definecolor{my_cp2_col6}{RGB}{29,145,192}
\definecolor{my_cp2_col7}{RGB}{34,94,168}
\definecolor{my_cp2_col8}{RGB}{37,52,148}
\definecolor{my_cp2_col9}{RGB}{8,29,88}






%%------  Variance and Means  of Gaussians  -------
\def\sigma{0.4}
\def\sigmab{1.4142*\sigma}
\def\mua{2}
\def\mub{3}
\def\smalldelta{0.2}

\def\vertdislab{1.15}



\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfmathdeclarefunction{gaussb}{2}{%
	\pgfmathparse{(\sigma*1.7724)*exp(-((x-#1)^2)/(2*#2^2))}%
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%  tikzpicture starts here  %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{axis}[
no markers, domain=0:7, samples=200,
axis lines*=left, xlabel=$x$, ylabel={},
every axis y label/.style={at=(current axis.above origin),anchor=south},
every axis x label/.style={at=(current axis.right of origin),anchor=west},
%
%---- Below dimensions of the window plot (with GOLDEN RATIO)
%
height=6.180cm, width=10cm,
%
%----  Below positions of the means of the gaussians
%
xtick = {2,  3, 5}, 
xticklabels={
      \textcolor{my_cp_col2}{$v$},  
      \textcolor{my_cp_col4}{$u$},
      \textcolor{my_cp_col6}{$(v+u)$}
                   },
%
%
ytick=\empty,
enlargelimits=false, clip=false, axis on top,
axis lines = middle,
grid = major
]


%-- First Gaussian 
\addplot [very thick,my_cp_col2] {gauss(\mua,\sigma)};
% Add name of the kernel on top of the Gaussian
\path (axis cs:\mua,\vertdislab) ++ (0.0, 0.6) node [color=my_cp_col2] (a1) {$k_{v}(x)$}; 

%-- Second Gaussian 
\addplot [very thick,my_cp_col4] {gauss(\mub,\sigma)};
% Add name of the kernel on top of the Gaussin
\path (axis cs:\mub,\vertdislab) ++ (0.0, 0.6) node [color=my_cp_col4] (a1) {$k_{u}(x)$}; 


%-- The result of the star convolution of two gaussian
\addplot [very thick,my_cp_col6] {gaussb(\mua+\mub,\sigmab)};
% Add name of the kernel on top of the Gaussian
\def\muc{\mua+\mub}
\path (axis cs:\muc,\vertdislab) ++ (0.0, 0.6) node [color=my_cp_col6] (a1) {$(k_{v}\star k_{u})(x)$}; 

%-- Shading with the mean minus/plus the variance
\addplot [fill=my_cp_col2,opacity=0.5, draw=none, domain=\muc-\sigmab:\muc+\sigmab] {gaussb(\muc,\sigmab)} \closedcycle;

\addplot+[mark=none,
        domain=\muc-\sigma:\muc+\sigma,
        samples=100,
        pattern=north east lines,
        area legend,
        pattern color=my_cp_col6]{gaussb(\muc,\sigmab)} \closedcycle;


% %-- Shading with the mean minus/plus the variance
% \addplot [fill=my_cp_col2,opacity=0.7, draw=none, domain=\muc-\sigma:\muc+\sigma] {gauss(\muc,\sigmab)} \closedcycle;

\end{axis}

\end{tikzpicture}

==> figures/rkhs_nonlinearity/fig_tikz_source_1.tex <==
%!TEX root = ../../compiler_paper.tex



%----- Viridis color palette -----
%
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}

%--- Secondary Viridis Color Palette 
%
\definecolor{my_cp2_col1}{RGB}{255,255,217}
\definecolor{my_cp2_col2}{RGB}{237,248,177}
\definecolor{my_cp2_col3}{RGB}{199,233,180}
\definecolor{my_cp2_col4}{RGB}{127,205,187}
\definecolor{my_cp2_col5}{RGB}{65,182,196}
\definecolor{my_cp2_col6}{RGB}{29,145,192}
\definecolor{my_cp2_col7}{RGB}{34,94,168}
\definecolor{my_cp2_col8}{RGB}{37,52,148}
\definecolor{my_cp2_col9}{RGB}{8,29,88}


\def\sigma{0.4}
\def\mua{2}
\def\mub{2.2}
\def\vertdislab{1.15}
\def\vertdislabc{0.05}
\def\myamp{0.8}



\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfmathdeclarefunction{gaussb}{2}{%
	\pgfmathparse{(1-\myamp)*exp(-((x-#1)^2)/(2*#2^2))/(1+\myamp)}%
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%  tikzpicture starts here  %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{axis}[
no markers, domain=0:5, samples=200,
axis lines*=left, xlabel=$x$, ylabel={},
every axis y label/.style={at=(current axis.above origin),anchor=south},
every axis x label/.style={at=(current axis.right of origin),anchor=west},
%
%---- Below dimensions of the window plot (with GOLDEN RATIO)
%
height=6.180cm, width=10cm,
%
%----  Below positions of the means of the gaussians
%
xtick=\empty,
xticklabels={},
%xtick = {\mua,  \mub}, 
%xticklabels={
      %\textcolor{my_cp_col2}{$v-\epsilon$},  
      %\textcolor{my_cp_col4}{$v+\epsilon$},
%                   },
%
%
ytick=\empty,
enlargelimits=false, clip=false, axis on top,
axis lines = middle,
%grid = major
]

%\addplot [fill=cyan!20, draw=none, domain=2-0.3:2.3] {gauss(2,0.3)} \closedcycle;


%-- Second Gaussian 
%\addplot [very thick,my_cp_col4] {gauss(\mub,\sigma)};
% Add name of the kernel on top of the Gaussin
%\path (axis cs:\mub,\vertdislab) ++ (0.5, 0.6) node [color=my_cp_col4] (a1) {$k_{v+\epsilon}(x)$}; 
% Add name on the x axis regarding the centering of the Gaussians
%\path (axis cs:\mub,-\vertdislabc) ++ (0.3, 0) node [color=my_cp_col4] (a1) {$v+\epsilon$}; 



%-- Sum  of two Gaussians 
\addplot [very thick,my_cp2_col7,opacity=1] {gauss(\mua,\sigma)+gauss(\mub,\sigma)};
%
\path (axis cs:\mua,\vertdislab) ++ (0, 1.9cm) node [color=my_cp2_col7] (a1) {$\eta\left(k_{v-\epsilon}(x)+k_{v+\epsilon}(x)\right)=k_{v-\epsilon}(x)+k_{v+\epsilon}(x)$}; 


%-- Substraction of two Gaussians
\addplot [very thick,gray!50,opacity=0.7] {gauss(\mua,\sigma)-gauss(\mub,\sigma)};
%
\path (axis cs:\mua,0) ++ (0, -1cm) node [color=gray!50,opacity=0.7] (a1) {$k_{v-\epsilon}(x)-k_{v+\epsilon}(x)$}; 


%-- First Gaussian 
\addplot [very thick,my_cp_col3] {gaussb(\mua,\sigma)};
% Add name of the kernel on top of the Gaussian
\path (axis cs:\mua,\vertdislab) ++ (-0.5, -1.8cm) node [color=my_cp_col3] (a1) {$\displaystyle\eta\left(k_{v-\epsilon}(x)-k_{v+\epsilon}(x)\right)=\beta k_{v-\epsilon}(x)$}; 
% Add name on the x axis regarding the centering of the Gaussians
%\path (axis cs:\mua,-\vertdislabc) ++ (-0.3, 0) node [color=my_cp_col2] (a1) {$v-\epsilon$}; 






\end{axis}

\end{tikzpicture}

==> figures/rkhs_nonlinearity/fig_tikz_source_2.tex <==
%!TEX root = ../../compiler_paper.tex





%----- Viridis color palette -----

\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}

%--- Secondary Viridis Color Palette 
\definecolor{my_cp2_col1}{RGB}{255,255,217}
\definecolor{my_cp2_col2}{RGB}{237,248,177}
\definecolor{my_cp2_col3}{RGB}{199,233,180}
\definecolor{my_cp2_col4}{RGB}{127,205,187}
\definecolor{my_cp2_col5}{RGB}{65,182,196}
\definecolor{my_cp2_col6}{RGB}{29,145,192}
\definecolor{my_cp2_col7}{RGB}{34,94,168}
\definecolor{my_cp2_col8}{RGB}{37,52,148}
\definecolor{my_cp2_col9}{RGB}{8,29,88}





\def\sigma{0.4}
\def\mua{2}
\def\mub{2.2}
\def\vertdislab{1.15}
\def\vertdislabc{0.05}



\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{exp(-((x-#1)^2)/(2*#2^2))}%
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%  tikzpicture starts here  %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{axis}[
no markers, domain=0:5, samples=200,
axis lines*=left, xlabel=$x$, ylabel={},
every axis y label/.style={at=(current axis.above origin),anchor=south},
every axis x label/.style={at=(current axis.right of origin),anchor=west},
%
%---- Below dimensions of the window plot (with GOLDEN RATIO)
%
height=6.180cm, width=10cm,
%
%----  Below positions of the means of the gaussians
%
%xtick = {\mua,  \mub}, 
xtick=\empty,
xticklabels={
      %\textcolor{my_cp_col2}{$v-\epsilon$},  
      %\textcolor{my_cp_col4}{$v+\epsilon$},
                   },
%
%
ytick=\empty,
enlargelimits=false, clip=false, axis on top,
axis lines = middle,
grid = major
]

%\addplot [fill=cyan!20, draw=none, domain=2-0.3:2.3] {gauss(2,0.3)} \closedcycle;



%-- Sum  of two Gaussians 
\addplot [very thick,my_cp2_col7] {gauss(\mua,\sigma)+gauss(\mub,\sigma)};
%
\path (axis cs:\mua,\vertdislab) ++ (0, 1.9cm) node [color=my_cp2_col7] (a1) {$k_{v-\epsilon}(x)+k_{v+\epsilon}(x)$}; 


%-- Substraction of two Gaussians
\addplot [very thick,my_cp_col3] {gauss(\mua,\sigma)-gauss(\mub,\sigma)};
%
\path (axis cs:\mua,0) ++ (0, -1cm) node [color=my_cp_col3] (a1) {$k_{v-\epsilon}(x)-k_{v+\epsilon}(x)$}; 



%-- First Gaussian 
\addplot [very thick,gray!50] {gauss(\mua,\sigma)};
% Add name of the kernel on top of the Gaussian
\path (axis cs:\mua,\vertdislab) ++ (-0.6cm, 0.6) node [color=gray!50] (a1) {$k_{v-\epsilon}(x)$}; 
% Add name on the x axis regarding the centering of the Gaussians
%\path (axis cs:\mua,-\vertdislabc) ++ (-0.3, 0) node [color=my_cp_col2] (a1) {$v-\epsilon$}; 



%-- Second Gaussian 
\addplot [very thick,gray!55] {gauss(\mub,\sigma)};
% Add name of the kernel on top of the Gaussin
\path (axis cs:\mub,\vertdislab) ++ (0.6cm, 0.6) node [color=gray!55] (a1) {$k_{v+\epsilon}(x)$}; 
% Add name on the x axis regarding the centering of the Gaussians
%\path (axis cs:\mub,-\vertdislabc) ++ (0.3, 0) node [color=my_cp_col4] (a1) {$v+\epsilon$}; 

\end{axis}

\end{tikzpicture}
